Coherence of Auger and inter-Coulombic decay processes in the photoionization of Ar@C60 versus Kr@C60

For the asymmetric spherical dimer of an endohedrally confined atom and a host fullerene, an innershell vacancy of either system can decay through the continuum of an outer electron hybridized between the systems. Such decays, viewed as coherent superpositions of the single-center Auger and two-center inter-Coulombic (ICD) amplitudes, are found to govern leading decay mechanisms in noble-gas endofullerenes, and are likely omnipresent in this class of nanomolecules. A comparison between resulting autoionizing resonances calculated in the photoionization of Ar@C60 and Kr@C60 exhibits details of the underlying processes.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

